Wide Neural Networks with Bottlenecks are Deep Gaussian Processes

There has recently been much work on the "wide limit" of neural networks, where Bayesian neural networks (BNNs) are shown to converge to a Gaussian process (GP) as all hidden layers are sent to infinite width. However, these results do not apply to architectures that require one or more of the hidden layers to remain narrow. In this paper, we consider the wide limit of BNNs where some hidden layers, called "bottlenecks", are held at finite width. The result is a composition of GPs that we term a "bottleneck neural network Gaussian process" (bottleneck NNGP). Although intuitive, the subtlety of the proof is in showing that the wide limit of a composition of networks is in fact the composition of the limiting GPs. We also analyze theoretically a single-bottleneck NNGP, finding that the bottleneck induces dependence between the outputs of a multi-output network that persists through extreme post-bottleneck depths, and prevents the kernel of the network from losing discriminative power at extreme post-bottleneck depths.

==> seq-nn.tex <==
\def\figscale{.65}
\def\numinputs{3}
\def\numoutputs{2}
\def\layersep{1.5cm}

% first pass
%\def\inputcolor{green!70!blue}
%\def\hiddencolor{blue!70!black}
%\def\infhiddencolor{blue!50}
%\def\bottleneckcolor{blue!70!black}
%\def\outputcolor{red!80!black}

% colorbrewer Paired
%\def\inputcolor{rgb,255: red,51;green,160;blue,44}
%\def\hiddencolor{rgb,255: red,31;green,120;blue,180}
%\def\infhiddencolor{rgb,255: red,166; green,206; blue,227}
%\def\bottleneckcolor{rgb,255: red,31;green,120;blue,180}
%\def\outputcolor{rgb,255: red,227;green,26;blue,28}

% colorbrewer Set3
%141,211,199
%128,177,211
%253,180,98
%251,128,114
\def\inputcolor{rgb,255: red,141;green,211;blue,199}
\def\hiddencolor{rgb,255: red,128;green,177;blue,211}
%\def\hiddencolor{rgb,255: red,166; green,206; blue,227}
\def\infhiddencolor{rgb,255: red,128;green,177;blue,211}
\def\bottleneckcolor{rgb,255: red,253;green,180;blue,98}
\def\outputcolor{rgb,255: red,251;green,128;blue,114}

\def\edgecolor{black!30}
% \subfloat[Shallow MLP]{
\subfloat[MLP]{
    \begin{tikzpicture}[shorten >=0pt,-,draw=\edgecolor, node
        distance=\layersep, scale=\figscale, every node/.style={transform shape}]
    \tikzstyle{every pin edge}=[<-,shorten <=0pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=\inputcolor]
    \tikzstyle{output neuron}=[neuron, fill=\outputcolor]
    \tikzstyle{hidden neuron}=[neuron, fill=\hiddencolor]%\bottleneckcolor];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,\numinputs}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.5cm]
        node[hidden neuron] (H-\name) at (\layersep,-\y.5 cm + 1cm) {};

    % Draw the output layer nodes
        \foreach \name / \y in {1,...,\numoutputs}
        \node[output neuron] (O-\name) at (2*\layersep, -\y.5cm - 0.5cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,4}
    \foreach \dest in {1,...,\numoutputs}
            \path (H-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    %\node[annot,left of=hl] {Input layer};
    %\node[annot,right of=hl] {Output layer};
\end{tikzpicture}
\label{fig-seq-nn-mlp}
} \hfill
% \subfloat[Shallow NNGP~\citep{neal1996priors}]{
\subfloat[NNGP]{
    \begin{tikzpicture}[shorten >=0pt,-,draw=\edgecolor, node
        distance=\layersep, scale=\figscale, every node/.style={transform shape}]
    \tikzstyle{every pin edge}=[<-,shorten <=0pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=\inputcolor]
    \tikzstyle{output neuron}=[neuron, fill=\outputcolor]
    \tikzstyle{hidden neuron}=[neuron, fill=\infhiddencolor]
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H-\name) at (\layersep,-\y cm + 1.5cm) {};
    \node[annot, above of=H-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the output layer nodes
    \foreach \name / \y in {1,...,\numoutputs}
        \node[output neuron] (O-\name) at (2*\layersep, -\y.5cm - 0.5cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,\numoutputs}
            \path (H-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    %\node[annot,left of=hl] {Input layer};
    %\node[annot,right of=hl] {Output layer};
\end{tikzpicture}
\label{fig-seq-nn-nngp}
} \hfill
% \subfloat[Deep NNGP~\citep{lee2017deep,matthews2018gaussian}]{
\subfloat[Deep NNGP]{
    \begin{tikzpicture}[shorten >=0pt,-,draw=\edgecolor, node
        distance=\layersep, scale=\figscale, every node/.style={transform shape}]
    \tikzstyle{every pin edge}=[<-,shorten <=0pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=\inputcolor]
    \tikzstyle{output neuron}=[neuron, fill=\outputcolor]
    \tikzstyle{hidden neuron}=[neuron, fill=\infhiddencolor]
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H-\name) at (\layersep,-\y cm + 1.5cm) {};
    \node[annot, above of=H-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H2-\name) at (\layersep*2,-\y cm + 1.5cm) {};
    \node[annot, above of=H2-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H3-\name) at (\layersep*3,-\y cm + 1.5cm) {};
    \node[annot, above of=H3-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the output layer nodes
    \foreach \name / \y in {1,...,\numoutputs}
        \node[output neuron] (O-\name) at (4*\layersep, -\y.5cm - 0.5cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (H-\source) edge (H2-\dest);

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,5}
            \path (H2-\source) edge (H3-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,\numoutputs}
            \path (H3-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    %\node[annot,left of=hl] {Input layer};
    %\node[annot,right of=hl] {Output layer};
\end{tikzpicture}
\label{fig-seq-nn-deep-nngp}
} \hfill
% \subfloat[Bottleneck NNGP (ours)]{
\subfloat[Bottleneck NNGP]{
    \begin{tikzpicture}[shorten >=0pt,-,draw=\edgecolor, node
        distance=\layersep, scale=\figscale, every node/.style={transform shape}]
    \tikzstyle{every pin edge}=[<-,shorten <=0pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=\inputcolor]
    \tikzstyle{output neuron}=[neuron, fill=\outputcolor]
    \tikzstyle{hidden neuron}=[neuron, fill=\infhiddencolor]
    \tikzstyle{bottleneck neuron}=[neuron, fill=\bottleneckcolor]
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,3}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron] (I-\name) at (0,-\y cm) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H-\name) at (\layersep,-\y cm + 1.5cm) {};
    \node[annot, above of=H-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=0.5cm]
        node[bottleneck neuron] (H2-\name) at (\layersep*2,-\y cm + 0.5cm) {};
    %\node[annot, above of=H2-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,5}
        \path[yshift=0.5cm]
        node[hidden neuron] (H3-\name) at (\layersep*3,-\y cm + 1.5cm) {};
    \node[annot, above of=H3-1,yshift=-0.7cm] {$\mathbf{\vdots}$};

    % Draw the output layer nodes
    \foreach \name / \y in {1,...,\numoutputs}
        \node[output neuron] (O-\name) at (4*\layersep, -\y.5cm - 0.5cm) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,3}
        \foreach \dest in {1,...,5}
            \path (I-\source) edge (H-\dest);

    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,4}
            \path (H-\source) edge (H2-\dest);

    \foreach \source in {1,...,4}
        \foreach \dest in {1,...,5}
            \path (H2-\source) edge (H3-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,5}
        \foreach \dest in {1,...,\numoutputs}
            \path (H3-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
    %\node[annot,left of=hl] {Input layer};
    %\node[annot,right of=hl] {Output layer};
\end{tikzpicture}
\label{fig-seq-nn-bottleneck-nngp}
}

